The efficient frontiers of mean-variance portfolio rules under distribution misspecification

Mean-variance portfolio decisions that combine prediction and optimisation have been shown to have poor empirical performance. Here, we consider the performance of various shrinkage methods by their efficient frontiers under different distributional assumptions to study the impact of reasonable departures from Normality. Namely, we investigate the impact of first-order auto-correlation, second-order auto-correlation, skewness, and excess kurtosis. We show that the shrinkage methods tend to re-scale the sample efficient frontier, which can change based on the nature of local perturbations from Normality. This re-scaling implies that the standard approach of comparing decision rules for a fixed level of risk aversion is problematic, and more so in a dynamic market setting. Our results suggest that comparing efficient frontiers has serious implications which oppose the prevailing thinking in the literature. Namely, that sample estimators out-perform Stein type estimators of the mean, and that improving the prediction of the covariance has greater importance than improving that of the means.

==> pgf/AR1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.519831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfpathlineto{\pgfqpoint{0.596686in}{3.519831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144883in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144883in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695830in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695830in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246776in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246776in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797722in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797722in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348669in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348669in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899615in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899615in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450562in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450562in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734050in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Variance \(\displaystyle \sigma^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{0.499828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.461248in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{0.902471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.863890in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{1.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.266533in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{1.707755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.669175in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.110398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.071818in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.513040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.474460in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.915683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.877102in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{3.318325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=3.279745in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.974506in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Expected Return \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864985in}{0.595715in}}%
\pgfpathlineto{\pgfqpoint{0.903550in}{0.874078in}}%
\pgfpathlineto{\pgfqpoint{1.018259in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{1.209111in}{1.430805in}}%
\pgfpathlineto{\pgfqpoint{1.476108in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{1.819248in}{1.987531in}}%
\pgfpathlineto{\pgfqpoint{2.238533in}{2.265894in}}%
\pgfpathlineto{\pgfqpoint{2.733961in}{2.544257in}}%
\pgfpathlineto{\pgfqpoint{3.305533in}{2.822620in}}%
\pgfpathlineto{\pgfqpoint{3.953249in}{3.100984in}}%
\pgfpathlineto{\pgfqpoint{4.677109in}{3.379347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864985in}{0.595715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903550in}{0.874078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018259in}{1.152441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209111in}{1.430805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476108in}{1.709168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819248in}{1.987531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238533in}{2.265894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733961in}{2.544257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305533in}{2.822620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953249in}{3.100984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677109in}{3.379347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864137in}{0.592512in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{0.704539in}}%
\pgfpathlineto{\pgfqpoint{0.893145in}{0.816566in}}%
\pgfpathlineto{\pgfqpoint{0.929364in}{0.928594in}}%
\pgfpathlineto{\pgfqpoint{0.980061in}{1.040621in}}%
\pgfpathlineto{\pgfqpoint{1.045234in}{1.152648in}}%
\pgfpathlineto{\pgfqpoint{1.124884in}{1.264675in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.327615in}{1.488730in}}%
\pgfpathlineto{\pgfqpoint{1.450695in}{1.600757in}}%
\pgfpathlineto{\pgfqpoint{1.588253in}{1.712784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864137in}{0.592512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871402in}{0.704539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893145in}{0.816566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929364in}{0.928594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980061in}{1.040621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045234in}{1.152648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124884in}{1.264675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219011in}{1.376702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327615in}{1.488730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450695in}{1.600757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588253in}{1.712784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871333in}{0.657422in}}%
\pgfpathlineto{\pgfqpoint{0.854524in}{0.725440in}}%
\pgfpathlineto{\pgfqpoint{0.848460in}{0.793458in}}%
\pgfpathlineto{\pgfqpoint{0.853142in}{0.861476in}}%
\pgfpathlineto{\pgfqpoint{0.868570in}{0.929493in}}%
\pgfpathlineto{\pgfqpoint{0.894743in}{0.997511in}}%
\pgfpathlineto{\pgfqpoint{0.931662in}{1.065529in}}%
\pgfpathlineto{\pgfqpoint{0.979327in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{1.037737in}{1.201565in}}%
\pgfpathlineto{\pgfqpoint{1.106893in}{1.269582in}}%
\pgfpathlineto{\pgfqpoint{1.186794in}{1.337600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871333in}{0.657422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854524in}{0.725440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848460in}{0.793458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853142in}{0.861476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868570in}{0.929493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894743in}{0.997511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931662in}{1.065529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979327in}{1.133547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037737in}{1.201565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106893in}{1.269582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186794in}{1.337600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832245in}{0.708527in}}%
\pgfpathlineto{\pgfqpoint{0.853709in}{0.903826in}}%
\pgfpathlineto{\pgfqpoint{0.910906in}{1.099125in}}%
\pgfpathlineto{\pgfqpoint{1.003839in}{1.294425in}}%
\pgfpathlineto{\pgfqpoint{1.132506in}{1.489724in}}%
\pgfpathlineto{\pgfqpoint{1.296908in}{1.685023in}}%
\pgfpathlineto{\pgfqpoint{1.497044in}{1.880323in}}%
\pgfpathlineto{\pgfqpoint{1.732914in}{2.075622in}}%
\pgfpathlineto{\pgfqpoint{2.004520in}{2.270921in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{2.466221in}}%
\pgfpathlineto{\pgfqpoint{2.654934in}{2.661520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832245in}{0.708527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853709in}{0.903826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910906in}{1.099125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003839in}{1.294425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132506in}{1.489724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296908in}{1.685023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497044in}{1.880323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732914in}{2.075622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004520in}{2.270921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311860in}{2.466221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654934in}{2.661520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850333in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{0.837867in}{0.613808in}}%
\pgfpathlineto{\pgfqpoint{0.831902in}{0.657950in}}%
\pgfpathlineto{\pgfqpoint{0.832437in}{0.702092in}}%
\pgfpathlineto{\pgfqpoint{0.839472in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{0.853008in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{0.873045in}{0.834518in}}%
\pgfpathlineto{\pgfqpoint{0.899583in}{0.878661in}}%
\pgfpathlineto{\pgfqpoint{0.932621in}{0.922803in}}%
\pgfpathlineto{\pgfqpoint{0.972159in}{0.966945in}}%
\pgfpathlineto{\pgfqpoint{1.018199in}{1.011087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850333in}{0.569665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837867in}{0.613808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831902in}{0.657950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832437in}{0.702092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839472in}{0.746234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853008in}{0.790376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873045in}{0.834518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899583in}{0.878661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932621in}{0.922803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972159in}{0.966945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018199in}{1.011087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829434in}{0.623333in}}%
\pgfpathlineto{\pgfqpoint{0.848197in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{0.903307in}{1.058531in}}%
\pgfpathlineto{\pgfqpoint{0.994762in}{1.276130in}}%
\pgfpathlineto{\pgfqpoint{1.122565in}{1.493729in}}%
\pgfpathlineto{\pgfqpoint{1.286713in}{1.711328in}}%
\pgfpathlineto{\pgfqpoint{1.487208in}{1.928926in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{2.146525in}}%
\pgfpathlineto{\pgfqpoint{1.997236in}{2.364124in}}%
\pgfpathlineto{\pgfqpoint{2.306769in}{2.581723in}}%
\pgfpathlineto{\pgfqpoint{2.652649in}{2.799322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829434in}{0.623333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848197in}{0.840932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903307in}{1.058531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994762in}{1.276130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122565in}{1.493729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286713in}{1.711328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487208in}{1.928926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724049in}{2.146525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997236in}{2.364124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306769in}{2.581723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652649in}{2.799322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790992in}{0.594808in}}%
\pgfpathlineto{\pgfqpoint{0.795678in}{0.797620in}}%
\pgfpathlineto{\pgfqpoint{0.809738in}{1.000432in}}%
\pgfpathlineto{\pgfqpoint{0.833170in}{1.203244in}}%
\pgfpathlineto{\pgfqpoint{0.865976in}{1.406057in}}%
\pgfpathlineto{\pgfqpoint{0.908154in}{1.608869in}}%
\pgfpathlineto{\pgfqpoint{0.959705in}{1.811681in}}%
\pgfpathlineto{\pgfqpoint{1.020629in}{2.014493in}}%
\pgfpathlineto{\pgfqpoint{1.090927in}{2.217305in}}%
\pgfpathlineto{\pgfqpoint{1.170597in}{2.420117in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{2.622929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790992in}{0.594808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795678in}{0.797620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809738in}{1.000432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833170in}{1.203244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865976in}{1.406057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908154in}{1.608869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959705in}{1.811681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020629in}{2.014493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090927in}{2.217305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170597in}{2.420117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259640in}{2.622929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{0.596686in}{3.519831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.429181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731673in}{0.532040in}}%
\pgfpathlineto{\pgfqpoint{1.034694in}{0.532040in}}%
\pgfpathlineto{\pgfqpoint{1.034694in}{0.982999in}}%
\pgfpathlineto{\pgfqpoint{0.731673in}{0.982999in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160335in}{1.778546in}}{\pgfqpoint{0.731673in}{0.982999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.852598in}{0.557877in}}{\pgfqpoint{1.034694in}{0.532040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064795in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{4.202437in}{2.093353in}}%
\pgfpathlineto{\pgfqpoint{4.362912in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064795in}{0.864756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202437in}{2.093353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611843in}{3.321951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293013in}{4.550549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245947in}{5.779147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470646in}{7.007746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.967108in}{8.236344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.735334in}{9.464942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.775325in}{10.693540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.087079in}{11.922138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.670598in}{13.150736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061770in}{0.850618in}}%
\pgfpathlineto{\pgfqpoint{4.087701in}{1.345067in}}%
\pgfpathlineto{\pgfqpoint{4.165302in}{1.839516in}}%
\pgfpathlineto{\pgfqpoint{4.294572in}{2.333965in}}%
\pgfpathlineto{\pgfqpoint{4.382750in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061770in}{0.850618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087701in}{1.345067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165302in}{1.839516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294572in}{2.333965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475512in}{2.828414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708121in}{3.322863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992398in}{3.817312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328346in}{4.311761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715962in}{4.806210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.155247in}{5.300659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.646202in}{5.795108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087453in}{1.137109in}}%
\pgfpathlineto{\pgfqpoint{4.027459in}{1.437315in}}%
\pgfpathlineto{\pgfqpoint{4.005817in}{1.737522in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{2.037729in}}%
\pgfpathlineto{\pgfqpoint{4.077590in}{2.337936in}}%
\pgfpathlineto{\pgfqpoint{4.151334in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087453in}{1.137109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027459in}{1.437315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005817in}{1.737522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022528in}{2.037729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077590in}{2.337936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171005in}{2.638143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302772in}{2.938350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472892in}{3.238557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681363in}{3.538764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928187in}{3.838970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213363in}{4.139177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947946in}{1.362667in}}%
\pgfpathlineto{\pgfqpoint{4.024550in}{2.224650in}}%
\pgfpathlineto{\pgfqpoint{4.107506in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947946in}{1.362667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024550in}{2.224650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228694in}{3.086633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560378in}{3.948617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019602in}{4.810600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606366in}{5.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320669in}{6.534566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.162512in}{7.396550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.131895in}{8.258533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.228818in}{9.120516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.453280in}{9.982500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012504in}{0.749781in}}%
\pgfpathlineto{\pgfqpoint{3.968011in}{0.944609in}}%
\pgfpathlineto{\pgfqpoint{3.946719in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{3.948629in}{1.334265in}}%
\pgfpathlineto{\pgfqpoint{3.973740in}{1.529093in}}%
\pgfpathlineto{\pgfqpoint{4.022052in}{1.723922in}}%
\pgfpathlineto{\pgfqpoint{4.093565in}{1.918750in}}%
\pgfpathlineto{\pgfqpoint{4.188279in}{2.113578in}}%
\pgfpathlineto{\pgfqpoint{4.306195in}{2.308406in}}%
\pgfpathlineto{\pgfqpoint{4.447312in}{2.503234in}}%
\pgfpathlineto{\pgfqpoint{4.507776in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012504in}{0.749781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968011in}{0.944609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946719in}{1.139437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948629in}{1.334265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973740in}{1.529093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022052in}{1.723922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093565in}{1.918750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188279in}{2.113578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306195in}{2.308406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447312in}{2.503234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611630in}{2.698062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937911in}{0.986653in}}%
\pgfpathlineto{\pgfqpoint{4.004879in}{1.947058in}}%
\pgfpathlineto{\pgfqpoint{4.133466in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937911in}{0.986653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004879in}{1.947058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201570in}{2.907464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527984in}{3.867869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984120in}{4.828275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.569980in}{5.788681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285563in}{6.749086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130869in}{7.709492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.105898in}{8.669898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.210650in}{9.630303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.445124in}{10.590709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800709in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{3.817435in}{1.755894in}}%
\pgfpathlineto{\pgfqpoint{3.863348in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800709in}{0.860752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817435in}{1.755894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867615in}{2.651036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951247in}{3.546178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068332in}{4.441320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218870in}{5.336462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402861in}{6.231604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620305in}{7.126746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871202in}{8.021888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155552in}{8.917030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473355in}{9.812172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/GARCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.519831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfpathlineto{\pgfqpoint{0.596686in}{3.519831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636780in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636780in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175730in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175730in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714681in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714681in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253631in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253631in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792581in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792581in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331531in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331531in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870481in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870481in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409431in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409431in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734050in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Variance \(\displaystyle \sigma^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{0.501649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.463069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{0.895930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.857350in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{1.290211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.251631in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{1.684492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.645912in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.078773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.040193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.473054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.434474in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.867336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.828755in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{3.261617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=3.223036in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.974506in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Expected Return \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846286in}{0.592692in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.871357in}}%
\pgfpathlineto{\pgfqpoint{0.999417in}{1.150023in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{1.428688in}}%
\pgfpathlineto{\pgfqpoint{1.459065in}{1.707354in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{1.986019in}}%
\pgfpathlineto{\pgfqpoint{2.225230in}{2.264685in}}%
\pgfpathlineto{\pgfqpoint{2.723256in}{2.543350in}}%
\pgfpathlineto{\pgfqpoint{3.297911in}{2.822016in}}%
\pgfpathlineto{\pgfqpoint{3.949195in}{3.100681in}}%
\pgfpathlineto{\pgfqpoint{4.677109in}{3.379347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846286in}{0.592692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884537in}{0.871357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999417in}{1.150023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190927in}{1.428688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459065in}{1.707354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803833in}{1.986019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225230in}{2.264685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723256in}{2.543350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297911in}{2.822016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949195in}{3.100681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677109in}{3.379347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846507in}{0.594256in}}%
\pgfpathlineto{\pgfqpoint{0.854737in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{0.879543in}{0.839474in}}%
\pgfpathlineto{\pgfqpoint{0.920926in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{0.978884in}{1.084691in}}%
\pgfpathlineto{\pgfqpoint{1.053419in}{1.207300in}}%
\pgfpathlineto{\pgfqpoint{1.144529in}{1.329909in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{1.376479in}{1.575126in}}%
\pgfpathlineto{\pgfqpoint{1.517318in}{1.697735in}}%
\pgfpathlineto{\pgfqpoint{1.674732in}{1.820343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846507in}{0.594256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854737in}{0.716865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879543in}{0.839474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920926in}{0.962082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978884in}{1.084691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053419in}{1.207300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144529in}{1.329909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252216in}{1.452517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376479in}{1.575126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517318in}{1.697735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674732in}{1.820343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853303in}{0.656572in}}%
\pgfpathlineto{\pgfqpoint{0.840666in}{0.729040in}}%
\pgfpathlineto{\pgfqpoint{0.838248in}{0.801507in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{0.873975in}}%
\pgfpathlineto{\pgfqpoint{0.864069in}{0.946443in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.018911in}}%
\pgfpathlineto{\pgfqpoint{0.930765in}{1.091378in}}%
\pgfpathlineto{\pgfqpoint{0.979441in}{1.163846in}}%
\pgfpathlineto{\pgfqpoint{1.038336in}{1.236314in}}%
\pgfpathlineto{\pgfqpoint{1.107450in}{1.308781in}}%
\pgfpathlineto{\pgfqpoint{1.186782in}{1.381249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853303in}{0.656572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840666in}{0.729040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838248in}{0.801507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846049in}{0.873975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864069in}{0.946443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892308in}{1.018911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930765in}{1.091378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979441in}{1.163846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038336in}{1.236314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107450in}{1.308781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186782in}{1.381249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823197in}{0.707000in}}%
\pgfpathlineto{\pgfqpoint{0.844140in}{0.906886in}}%
\pgfpathlineto{\pgfqpoint{0.901100in}{1.106773in}}%
\pgfpathlineto{\pgfqpoint{0.994076in}{1.306659in}}%
\pgfpathlineto{\pgfqpoint{1.123069in}{1.506546in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.489101in}{1.906318in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{2.106205in}}%
\pgfpathlineto{\pgfqpoint{1.999198in}{2.306091in}}%
\pgfpathlineto{\pgfqpoint{2.308270in}{2.505978in}}%
\pgfpathlineto{\pgfqpoint{2.653359in}{2.705864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823197in}{0.707000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844140in}{0.906886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901100in}{1.106773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994076in}{1.306659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123069in}{1.506546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288077in}{1.706432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489101in}{1.906318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726141in}{2.106205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999198in}{2.306091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308270in}{2.505978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653359in}{2.705864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837094in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{0.827445in}{0.614940in}}%
\pgfpathlineto{\pgfqpoint{0.823496in}{0.660214in}}%
\pgfpathlineto{\pgfqpoint{0.825245in}{0.705489in}}%
\pgfpathlineto{\pgfqpoint{0.832692in}{0.750763in}}%
\pgfpathlineto{\pgfqpoint{0.845839in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{0.864685in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{0.889229in}{0.886587in}}%
\pgfpathlineto{\pgfqpoint{0.919473in}{0.931861in}}%
\pgfpathlineto{\pgfqpoint{0.955415in}{0.977136in}}%
\pgfpathlineto{\pgfqpoint{0.997056in}{1.022410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837094in}{0.569665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827445in}{0.614940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823496in}{0.660214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825245in}{0.705489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832692in}{0.750763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845839in}{0.796038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864685in}{0.841312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889229in}{0.886587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919473in}{0.931861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955415in}{0.977136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997056in}{1.022410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819971in}{0.627463in}}%
\pgfpathlineto{\pgfqpoint{0.838546in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.065046in}}%
\pgfpathlineto{\pgfqpoint{0.981272in}{1.283838in}}%
\pgfpathlineto{\pgfqpoint{1.105423in}{1.502630in}}%
\pgfpathlineto{\pgfqpoint{1.264765in}{1.721422in}}%
\pgfpathlineto{\pgfqpoint{1.459299in}{1.940214in}}%
\pgfpathlineto{\pgfqpoint{1.689024in}{2.159005in}}%
\pgfpathlineto{\pgfqpoint{1.953941in}{2.377797in}}%
\pgfpathlineto{\pgfqpoint{2.254049in}{2.596589in}}%
\pgfpathlineto{\pgfqpoint{2.589349in}{2.815381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819971in}{0.627463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838546in}{0.846255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892314in}{1.065046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981272in}{1.283838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105423in}{1.502630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264765in}{1.721422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459299in}{1.940214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689024in}{2.159005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953941in}{2.377797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254049in}{2.596589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589349in}{2.815381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790992in}{0.594656in}}%
\pgfpathlineto{\pgfqpoint{0.794659in}{0.793257in}}%
\pgfpathlineto{\pgfqpoint{0.805662in}{0.991857in}}%
\pgfpathlineto{\pgfqpoint{0.824000in}{1.190458in}}%
\pgfpathlineto{\pgfqpoint{0.849673in}{1.389058in}}%
\pgfpathlineto{\pgfqpoint{0.882681in}{1.587659in}}%
\pgfpathlineto{\pgfqpoint{0.923024in}{1.786259in}}%
\pgfpathlineto{\pgfqpoint{0.970702in}{1.984860in}}%
\pgfpathlineto{\pgfqpoint{1.025715in}{2.183460in}}%
\pgfpathlineto{\pgfqpoint{1.088064in}{2.382061in}}%
\pgfpathlineto{\pgfqpoint{1.157747in}{2.580661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790992in}{0.594656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794659in}{0.793257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805662in}{0.991857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824000in}{1.190458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849673in}{1.389058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882681in}{1.587659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923024in}{1.786259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970702in}{1.984860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025715in}{2.183460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088064in}{2.382061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157747in}{2.580661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{0.596686in}{3.519831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.429181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744570in}{0.533191in}}%
\pgfpathlineto{\pgfqpoint{0.981708in}{0.533191in}}%
\pgfpathlineto{\pgfqpoint{0.981708in}{0.974786in}}%
\pgfpathlineto{\pgfqpoint{0.744570in}{0.974786in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166783in}{1.774439in}}{\pgfqpoint{0.744570in}{0.974786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.826106in}{0.558453in}}{\pgfqpoint{0.981708in}{0.533191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052887in}{0.851898in}}%
\pgfpathlineto{\pgfqpoint{4.227337in}{2.107912in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052887in}{0.851898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227337in}{2.107912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751266in}{3.363927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624676in}{4.619942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847565in}{5.875956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.419934in}{7.131971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.341783in}{8.387986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.613111in}{9.644001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.233919in}{10.900016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.204207in}{12.156031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{21.523975in}{13.412046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053894in}{0.858950in}}%
\pgfpathlineto{\pgfqpoint{4.091429in}{1.411577in}}%
\pgfpathlineto{\pgfqpoint{4.204563in}{1.964205in}}%
\pgfpathlineto{\pgfqpoint{4.393294in}{2.516833in}}%
\pgfpathlineto{\pgfqpoint{4.421080in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053894in}{0.858950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091429in}{1.411577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204563in}{1.964205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393294in}{2.516833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657623in}{3.069461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997549in}{3.622090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413074in}{4.174718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904196in}{4.727346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470917in}{5.279974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113235in}{5.832602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.831151in}{6.385230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084888in}{1.139822in}}%
\pgfpathlineto{\pgfqpoint{4.027257in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{4.016230in}{1.793081in}}%
\pgfpathlineto{\pgfqpoint{4.051807in}{2.119711in}}%
\pgfpathlineto{\pgfqpoint{4.133989in}{2.446341in}}%
\pgfpathlineto{\pgfqpoint{4.184688in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084888in}{1.139822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027257in}{1.466452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016230in}{1.793081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051807in}{2.119711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133989in}{2.446341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262775in}{2.772971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438166in}{3.099601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660161in}{3.426231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928761in}{3.752861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243965in}{4.079491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605774in}{4.406121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947584in}{1.367113in}}%
\pgfpathlineto{\pgfqpoint{4.043102in}{2.268050in}}%
\pgfpathlineto{\pgfqpoint{4.131585in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947584in}{1.367113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043102in}{2.268050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302877in}{3.168988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726909in}{4.069926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315198in}{4.970864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067745in}{5.871802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984549in}{6.772740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.065610in}{7.673678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.310928in}{8.574616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.720503in}{9.475554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.294336in}{10.376492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010966in}{0.748112in}}%
\pgfpathlineto{\pgfqpoint{3.966961in}{0.952175in}}%
\pgfpathlineto{\pgfqpoint{3.948947in}{1.156239in}}%
\pgfpathlineto{\pgfqpoint{3.956924in}{1.360302in}}%
\pgfpathlineto{\pgfqpoint{3.990891in}{1.564365in}}%
\pgfpathlineto{\pgfqpoint{4.050849in}{1.768429in}}%
\pgfpathlineto{\pgfqpoint{4.136798in}{1.972492in}}%
\pgfpathlineto{\pgfqpoint{4.248737in}{2.176555in}}%
\pgfpathlineto{\pgfqpoint{4.386667in}{2.380619in}}%
\pgfpathlineto{\pgfqpoint{4.542751in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010966in}{0.748112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966961in}{0.952175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948947in}{1.156239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956924in}{1.360302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990891in}{1.564365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050849in}{1.768429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136798in}{1.972492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248737in}{2.176555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386667in}{2.380619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550588in}{2.584682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740499in}{2.788745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932871in}{1.008620in}}%
\pgfpathlineto{\pgfqpoint{4.017589in}{1.994768in}}%
\pgfpathlineto{\pgfqpoint{4.161850in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932871in}{1.008620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017589in}{1.994768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262803in}{2.980917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668514in}{3.967067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234723in}{4.953216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961428in}{5.939365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848630in}{6.925514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.896329in}{7.911663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.104526in}{8.897812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.473219in}{9.883961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.002409in}{10.870110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800709in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{3.817435in}{1.755894in}}%
\pgfpathlineto{\pgfqpoint{3.863348in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800709in}{0.860752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817435in}{1.755894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867615in}{2.651036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951247in}{3.546178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068332in}{4.441320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218870in}{5.336462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402861in}{6.231604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620305in}{7.126746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871202in}{8.021888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155552in}{8.917030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473355in}{9.812172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/Gaussian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.519831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfpathlineto{\pgfqpoint{0.596686in}{3.519831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634737in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634737in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180827in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180827in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726917in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726917in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273007in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273007in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819097in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819097in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365187in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365187in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911277in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911277in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457367in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457367in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734050in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Variance \(\displaystyle \sigma^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{0.494001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.455421in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{0.886877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.848296in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{1.279752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.241172in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{1.672628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.634047in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.065503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.026923in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.458379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.419798in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.851254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.812674in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{3.244130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=3.205549in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.974506in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Expected Return \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847100in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{0.866701in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{1.194126in}{1.425067in}}%
\pgfpathlineto{\pgfqpoint{1.462559in}{1.704250in}}%
\pgfpathlineto{\pgfqpoint{1.807370in}{1.983433in}}%
\pgfpathlineto{\pgfqpoint{2.228561in}{2.262615in}}%
\pgfpathlineto{\pgfqpoint{2.726130in}{2.541798in}}%
\pgfpathlineto{\pgfqpoint{3.300077in}{2.820981in}}%
\pgfpathlineto{\pgfqpoint{3.950404in}{3.100164in}}%
\pgfpathlineto{\pgfqpoint{4.677109in}{3.379347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847100in}{0.587519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886396in}{0.866701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002072in}{1.145884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194126in}{1.425067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462559in}{1.704250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807370in}{1.983433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228561in}{2.262615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726130in}{2.541798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300077in}{2.820981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950404in}{3.100164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677109in}{3.379347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847847in}{0.585545in}}%
\pgfpathlineto{\pgfqpoint{0.856211in}{0.708659in}}%
\pgfpathlineto{\pgfqpoint{0.881842in}{0.831772in}}%
\pgfpathlineto{\pgfqpoint{0.924739in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{0.984903in}{1.077999in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.157029in}{1.324225in}}%
\pgfpathlineto{\pgfqpoint{1.268992in}{1.447339in}}%
\pgfpathlineto{\pgfqpoint{1.398221in}{1.570452in}}%
\pgfpathlineto{\pgfqpoint{1.544716in}{1.693565in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{1.816679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847847in}{0.585545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856211in}{0.708659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881842in}{0.831772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924739in}{0.954885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984903in}{1.077999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062333in}{1.201112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157029in}{1.324225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268992in}{1.447339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398221in}{1.570452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544716in}{1.693565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708477in}{1.816679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854020in}{0.645592in}}%
\pgfpathlineto{\pgfqpoint{0.841291in}{0.717397in}}%
\pgfpathlineto{\pgfqpoint{0.839014in}{0.789202in}}%
\pgfpathlineto{\pgfqpoint{0.847188in}{0.861007in}}%
\pgfpathlineto{\pgfqpoint{0.865814in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{0.894892in}{1.004618in}}%
\pgfpathlineto{\pgfqpoint{0.934421in}{1.076423in}}%
\pgfpathlineto{\pgfqpoint{0.984402in}{1.148228in}}%
\pgfpathlineto{\pgfqpoint{1.044834in}{1.220033in}}%
\pgfpathlineto{\pgfqpoint{1.115718in}{1.291838in}}%
\pgfpathlineto{\pgfqpoint{1.197054in}{1.363643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854020in}{0.645592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841291in}{0.717397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839014in}{0.789202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847188in}{0.861007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865814in}{0.932812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894892in}{1.004618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934421in}{1.076423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984402in}{1.148228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044834in}{1.220033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115718in}{1.291838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197054in}{1.363643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823381in}{0.700040in}}%
\pgfpathlineto{\pgfqpoint{0.844673in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.902270in}{1.093813in}}%
\pgfpathlineto{\pgfqpoint{0.996172in}{1.290699in}}%
\pgfpathlineto{\pgfqpoint{1.126379in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{1.292891in}{1.684472in}}%
\pgfpathlineto{\pgfqpoint{1.495708in}{1.881359in}}%
\pgfpathlineto{\pgfqpoint{1.734830in}{2.078245in}}%
\pgfpathlineto{\pgfqpoint{2.010258in}{2.275132in}}%
\pgfpathlineto{\pgfqpoint{2.321990in}{2.472018in}}%
\pgfpathlineto{\pgfqpoint{2.670028in}{2.668905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823381in}{0.700040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844673in}{0.896926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902270in}{1.093813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996172in}{1.290699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126379in}{1.487586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292891in}{1.684472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495708in}{1.881359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734830in}{2.078245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010258in}{2.275132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321990in}{2.472018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670028in}{2.668905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837647in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{0.823654in}{0.659965in}}%
\pgfpathlineto{\pgfqpoint{0.825632in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{0.833593in}{0.750264in}}%
\pgfpathlineto{\pgfqpoint{0.847536in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{0.867461in}{0.840564in}}%
\pgfpathlineto{\pgfqpoint{0.893370in}{0.885713in}}%
\pgfpathlineto{\pgfqpoint{0.925260in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{0.963134in}{0.976013in}}%
\pgfpathlineto{\pgfqpoint{1.006990in}{1.021162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837647in}{0.569665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827659in}{0.614815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823654in}{0.659965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825632in}{0.705115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833593in}{0.750264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847536in}{0.795414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867461in}{0.840564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893370in}{0.885713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925260in}{0.930863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963134in}{0.976013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006990in}{1.021162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820455in}{0.621855in}}%
\pgfpathlineto{\pgfqpoint{0.839459in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{0.894389in}{1.053953in}}%
\pgfpathlineto{\pgfqpoint{0.985244in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{1.112025in}{1.486050in}}%
\pgfpathlineto{\pgfqpoint{1.274731in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{1.918148in}}%
\pgfpathlineto{\pgfqpoint{1.707921in}{2.134197in}}%
\pgfpathlineto{\pgfqpoint{1.978405in}{2.350246in}}%
\pgfpathlineto{\pgfqpoint{2.284814in}{2.566295in}}%
\pgfpathlineto{\pgfqpoint{2.627149in}{2.782343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820455in}{0.621855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839459in}{0.837904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894389in}{1.053953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985244in}{1.270002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112025in}{1.486050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274731in}{1.702099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473363in}{1.918148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707921in}{2.134197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978405in}{2.350246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284814in}{2.566295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627149in}{2.782343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790992in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{0.794708in}{0.784569in}}%
\pgfpathlineto{\pgfqpoint{0.805856in}{0.982462in}}%
\pgfpathlineto{\pgfqpoint{0.824437in}{1.180354in}}%
\pgfpathlineto{\pgfqpoint{0.850450in}{1.378247in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{1.576139in}}%
\pgfpathlineto{\pgfqpoint{0.924773in}{1.774032in}}%
\pgfpathlineto{\pgfqpoint{0.973083in}{1.971924in}}%
\pgfpathlineto{\pgfqpoint{1.028825in}{2.169817in}}%
\pgfpathlineto{\pgfqpoint{1.091999in}{2.367709in}}%
\pgfpathlineto{\pgfqpoint{1.162606in}{2.565602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790992in}{0.586677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794708in}{0.784569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805856in}{0.982462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824437in}{1.180354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850450in}{1.378247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883895in}{1.576139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924773in}{1.774032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973083in}{1.971924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028825in}{2.169817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091999in}{2.367709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162606in}{2.565602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{0.596686in}{3.519831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.429181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743955in}{0.525431in}}%
\pgfpathlineto{\pgfqpoint{0.984235in}{0.525431in}}%
\pgfpathlineto{\pgfqpoint{0.984235in}{0.965452in}}%
\pgfpathlineto{\pgfqpoint{0.743955in}{0.965452in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166476in}{1.769772in}}{\pgfqpoint{0.743955in}{0.965452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.827369in}{0.554572in}}{\pgfqpoint{0.984235in}{0.525431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053252in}{0.864560in}}%
\pgfpathlineto{\pgfqpoint{4.230128in}{2.127408in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053252in}{0.864560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230128in}{2.127408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750787in}{3.390256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615229in}{4.653105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823454in}{5.915954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.375463in}{7.178802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.271255in}{8.441651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.510830in}{9.704499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.094188in}{10.967348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.021330in}{12.230196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{21.292255in}{13.493045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056615in}{0.855634in}}%
\pgfpathlineto{\pgfqpoint{4.094264in}{1.412522in}}%
\pgfpathlineto{\pgfqpoint{4.209629in}{1.969409in}}%
\pgfpathlineto{\pgfqpoint{4.402711in}{2.526297in}}%
\pgfpathlineto{\pgfqpoint{4.426358in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056615in}{0.855634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094264in}{1.412522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209629in}{1.969409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402711in}{2.526297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673509in}{3.083185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022024in}{3.640073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448255in}{4.196961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952202in}{4.753849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533866in}{5.310736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.193246in}{5.867624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.930343in}{6.424512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084400in}{1.127246in}}%
\pgfpathlineto{\pgfqpoint{4.027107in}{1.452048in}}%
\pgfpathlineto{\pgfqpoint{4.016857in}{1.776849in}}%
\pgfpathlineto{\pgfqpoint{4.053650in}{2.101651in}}%
\pgfpathlineto{\pgfqpoint{4.137486in}{2.426453in}}%
\pgfpathlineto{\pgfqpoint{4.197313in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084400in}{1.127246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027107in}{1.452048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016857in}{1.776849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053650in}{2.101651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137486in}{2.426453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268366in}{2.751254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446288in}{3.076056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671253in}{3.400858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943262in}{3.725660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262314in}{4.050461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628408in}{4.375263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946495in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.042330in}{2.264127in}}%
\pgfpathlineto{\pgfqpoint{4.132801in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946495in}{1.373535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042330in}{2.264127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301575in}{3.154718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724230in}{4.045310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310296in}{4.935901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059773in}{5.826493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972660in}{6.717084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048958in}{7.607676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.288666in}{8.498268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.691785in}{9.388859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.258314in}{10.279451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010705in}{0.783803in}}%
\pgfpathlineto{\pgfqpoint{3.965751in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{3.947724in}{1.192261in}}%
\pgfpathlineto{\pgfqpoint{3.956626in}{1.396490in}}%
\pgfpathlineto{\pgfqpoint{3.992456in}{1.600719in}}%
\pgfpathlineto{\pgfqpoint{4.055214in}{1.804948in}}%
\pgfpathlineto{\pgfqpoint{4.144900in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{4.261514in}{2.213406in}}%
\pgfpathlineto{\pgfqpoint{4.405057in}{2.417635in}}%
\pgfpathlineto{\pgfqpoint{4.536347in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010705in}{0.783803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965751in}{0.988032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947724in}{1.192261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956626in}{1.396490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992456in}{1.600719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055214in}{1.804948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144900in}{2.009177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261514in}{2.213406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405057in}{2.417635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575527in}{2.621864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772925in}{2.826093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933324in}{1.019876in}}%
\pgfpathlineto{\pgfqpoint{4.018861in}{1.997146in}}%
\pgfpathlineto{\pgfqpoint{4.165034in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933324in}{1.019876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018861in}{1.997146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266101in}{2.974416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675043in}{3.951686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245688in}{4.928956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978036in}{5.906226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.872086in}{6.883495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.927839in}{7.860765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.145294in}{8.838035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.524452in}{9.815305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.065313in}{10.792575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800709in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{3.817435in}{1.755894in}}%
\pgfpathlineto{\pgfqpoint{3.863348in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800709in}{0.860752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817435in}{1.755894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867615in}{2.651036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951247in}{3.546178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068332in}{4.441320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218870in}{5.336462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402861in}{6.231604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620305in}{7.126746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871202in}{8.021888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155552in}{8.917030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473355in}{9.812172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696686in}{3.380942in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{3.380942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807797in}{3.380942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007797in,y=3.342053in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sample}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696686in}{3.226004in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{3.226004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807797in}{3.226004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007797in,y=3.187115in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Bayes-Stein}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696686in}{3.071065in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{3.071065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807797in}{3.071065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007797in,y=3.032176in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Factor Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920249in}{3.380942in}}%
\pgfpathlineto{\pgfqpoint{2.142471in}{3.380942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031360in}{3.380942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231360in,y=3.342053in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lin. Shrink Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920249in}{3.226004in}}%
\pgfpathlineto{\pgfqpoint{2.142471in}{3.226004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031360in}{3.226004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231360in,y=3.187115in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Data-and-Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920249in}{3.071065in}}%
\pgfpathlineto{\pgfqpoint{2.142471in}{3.071065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031360in}{3.071065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231360in,y=3.032176in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nonlin. Shrink Cov.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/SkewNorm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.519831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfpathlineto{\pgfqpoint{0.596686in}{3.519831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633338in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633338in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184319in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184319in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735300in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735300in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286281in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286281in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837263in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837263in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388244in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388244in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939225in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939225in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490206in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490206in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734050in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Variance \(\displaystyle \sigma^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{0.492513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.453933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{0.894402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.855821in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{1.296291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.257710in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{1.698180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.659599in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.100069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.061488in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.501957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.463377in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.903846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.865266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{3.305735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=3.267155in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.974506in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Expected Return \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848394in}{0.587470in}}%
\pgfpathlineto{\pgfqpoint{0.888145in}{0.866658in}}%
\pgfpathlineto{\pgfqpoint{1.004145in}{1.145845in}}%
\pgfpathlineto{\pgfqpoint{1.196395in}{1.425033in}}%
\pgfpathlineto{\pgfqpoint{1.464893in}{1.704221in}}%
\pgfpathlineto{\pgfqpoint{1.809640in}{1.983408in}}%
\pgfpathlineto{\pgfqpoint{2.230636in}{2.262596in}}%
\pgfpathlineto{\pgfqpoint{2.727880in}{2.541784in}}%
\pgfpathlineto{\pgfqpoint{3.301374in}{2.820971in}}%
\pgfpathlineto{\pgfqpoint{3.951117in}{3.100159in}}%
\pgfpathlineto{\pgfqpoint{4.677109in}{3.379347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848394in}{0.587470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888145in}{0.866658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004145in}{1.145845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196395in}{1.425033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464893in}{1.704221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809640in}{1.983408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230636in}{2.262596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727880in}{2.541784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301374in}{2.820971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951117in}{3.100159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677109in}{3.379347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.584123in}}%
\pgfpathlineto{\pgfqpoint{0.856868in}{0.706464in}}%
\pgfpathlineto{\pgfqpoint{0.882359in}{0.828804in}}%
\pgfpathlineto{\pgfqpoint{0.924668in}{0.951145in}}%
\pgfpathlineto{\pgfqpoint{0.983796in}{1.073486in}}%
\pgfpathlineto{\pgfqpoint{1.059744in}{1.195826in}}%
\pgfpathlineto{\pgfqpoint{1.152511in}{1.318167in}}%
\pgfpathlineto{\pgfqpoint{1.262097in}{1.440508in}}%
\pgfpathlineto{\pgfqpoint{1.388503in}{1.562848in}}%
\pgfpathlineto{\pgfqpoint{1.531727in}{1.685189in}}%
\pgfpathlineto{\pgfqpoint{1.691771in}{1.807530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848198in}{0.584123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856868in}{0.706464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882359in}{0.828804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924668in}{0.951145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983796in}{1.073486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059744in}{1.195826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152511in}{1.318167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262097in}{1.440508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388503in}{1.562848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531727in}{1.685189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691771in}{1.807530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855284in}{0.651048in}}%
\pgfpathlineto{\pgfqpoint{0.843057in}{0.724515in}}%
\pgfpathlineto{\pgfqpoint{0.841637in}{0.797981in}}%
\pgfpathlineto{\pgfqpoint{0.851026in}{0.871447in}}%
\pgfpathlineto{\pgfqpoint{0.871222in}{0.944914in}}%
\pgfpathlineto{\pgfqpoint{0.902226in}{1.018380in}}%
\pgfpathlineto{\pgfqpoint{0.944038in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{0.996658in}{1.165313in}}%
\pgfpathlineto{\pgfqpoint{1.060086in}{1.238779in}}%
\pgfpathlineto{\pgfqpoint{1.134322in}{1.312246in}}%
\pgfpathlineto{\pgfqpoint{1.219366in}{1.385712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855284in}{0.651048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843057in}{0.724515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841637in}{0.797981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851026in}{0.871447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871222in}{0.944914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902226in}{1.018380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944038in}{1.091847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996658in}{1.165313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060086in}{1.238779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134322in}{1.312246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219366in}{1.385712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825220in}{0.702442in}}%
\pgfpathlineto{\pgfqpoint{0.846929in}{0.904622in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.106802in}}%
\pgfpathlineto{\pgfqpoint{1.001079in}{1.308982in}}%
\pgfpathlineto{\pgfqpoint{1.133520in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.302872in}{1.713342in}}%
\pgfpathlineto{\pgfqpoint{1.509134in}{1.915522in}}%
\pgfpathlineto{\pgfqpoint{1.752307in}{2.117702in}}%
\pgfpathlineto{\pgfqpoint{2.032391in}{2.319883in}}%
\pgfpathlineto{\pgfqpoint{2.349385in}{2.522063in}}%
\pgfpathlineto{\pgfqpoint{2.703290in}{2.724243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825220in}{0.702442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846929in}{0.904622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905549in}{1.106802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001079in}{1.308982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133520in}{1.511162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302872in}{1.713342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509134in}{1.915522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752307in}{2.117702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032391in}{2.319883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349385in}{2.522063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703290in}{2.724243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838035in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{0.828660in}{0.616050in}}%
\pgfpathlineto{\pgfqpoint{0.825665in}{0.662434in}}%
\pgfpathlineto{\pgfqpoint{0.829049in}{0.708818in}}%
\pgfpathlineto{\pgfqpoint{0.838814in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{0.854958in}{0.801586in}}%
\pgfpathlineto{\pgfqpoint{0.877482in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{0.906386in}{0.894355in}}%
\pgfpathlineto{\pgfqpoint{0.941669in}{0.940739in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.987123in}}%
\pgfpathlineto{\pgfqpoint{1.031376in}{1.033507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838035in}{0.569665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828660in}{0.616050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825665in}{0.662434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829049in}{0.708818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838814in}{0.755202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854958in}{0.801586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877482in}{0.847971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906386in}{0.894355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941669in}{0.940739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983333in}{0.987123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031376in}{1.033507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820916in}{0.616681in}}%
\pgfpathlineto{\pgfqpoint{0.840269in}{0.838856in}}%
\pgfpathlineto{\pgfqpoint{0.896255in}{1.061031in}}%
\pgfpathlineto{\pgfqpoint{0.988875in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{1.118128in}{1.505382in}}%
\pgfpathlineto{\pgfqpoint{1.284016in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{1.949732in}}%
\pgfpathlineto{\pgfqpoint{1.725692in}{2.171907in}}%
\pgfpathlineto{\pgfqpoint{2.001481in}{2.394082in}}%
\pgfpathlineto{\pgfqpoint{2.313904in}{2.616258in}}%
\pgfpathlineto{\pgfqpoint{2.662961in}{2.838433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820916in}{0.616681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840269in}{0.838856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896255in}{1.061031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988875in}{1.283207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118128in}{1.505382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284016in}{1.727557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486537in}{1.949732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725692in}{2.171907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001481in}{2.394082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313904in}{2.616258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662961in}{2.838433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790992in}{0.587315in}}%
\pgfpathlineto{\pgfqpoint{0.794741in}{0.789748in}}%
\pgfpathlineto{\pgfqpoint{0.805990in}{0.992180in}}%
\pgfpathlineto{\pgfqpoint{0.824737in}{1.194613in}}%
\pgfpathlineto{\pgfqpoint{0.850983in}{1.397045in}}%
\pgfpathlineto{\pgfqpoint{0.884727in}{1.599478in}}%
\pgfpathlineto{\pgfqpoint{0.925971in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{2.004343in}}%
\pgfpathlineto{\pgfqpoint{1.030955in}{2.206776in}}%
\pgfpathlineto{\pgfqpoint{1.094695in}{2.409208in}}%
\pgfpathlineto{\pgfqpoint{1.165934in}{2.611641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790992in}{0.587315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794741in}{0.789748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805990in}{0.992180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824737in}{1.194613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850983in}{1.397045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884727in}{1.599478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925971in}{1.801910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974714in}{2.004343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030955in}{2.206776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094695in}{2.409208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165934in}{2.611641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{0.596686in}{3.519831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.429181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743534in}{0.524664in}}%
\pgfpathlineto{\pgfqpoint{0.985966in}{0.524664in}}%
\pgfpathlineto{\pgfqpoint{0.985966in}{0.974780in}}%
\pgfpathlineto{\pgfqpoint{0.743534in}{0.974780in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166265in}{1.774436in}}{\pgfqpoint{0.743534in}{0.974780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.828234in}{0.554189in}}{\pgfqpoint{0.985966in}{0.524664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056786in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{4.234118in}{2.095985in}}%
\pgfpathlineto{\pgfqpoint{4.434876in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056786in}{0.861438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234118in}{2.095985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751604in}{3.330532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609241in}{4.565080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807031in}{5.799627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.344974in}{7.034175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.223069in}{8.268722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.441317in}{9.503269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.999717in}{10.737817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.898270in}{11.972364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{21.136976in}{13.206912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055908in}{0.846638in}}%
\pgfpathlineto{\pgfqpoint{4.094590in}{1.387619in}}%
\pgfpathlineto{\pgfqpoint{4.208303in}{1.928601in}}%
\pgfpathlineto{\pgfqpoint{4.397048in}{2.469582in}}%
\pgfpathlineto{\pgfqpoint{4.448412in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055908in}{0.846638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094590in}{1.387619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208303in}{1.928601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397048in}{2.469582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660824in}{3.010564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999633in}{3.551545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413473in}{4.092526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902346in}{4.633508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.466250in}{5.174489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105186in}{5.715470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819154in}{6.256452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087522in}{1.142576in}}%
\pgfpathlineto{\pgfqpoint{4.032975in}{1.467439in}}%
\pgfpathlineto{\pgfqpoint{4.026642in}{1.792302in}}%
\pgfpathlineto{\pgfqpoint{4.068525in}{2.117165in}}%
\pgfpathlineto{\pgfqpoint{4.158622in}{2.442028in}}%
\pgfpathlineto{\pgfqpoint{4.215204in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087522in}{1.142576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032975in}{1.467439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026642in}{1.792302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068525in}{2.117165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158622in}{2.442028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296934in}{2.766891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483461in}{3.091754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718203in}{3.416617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001160in}{3.741480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332332in}{4.066343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711719in}{4.391206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953403in}{1.369835in}}%
\pgfpathlineto{\pgfqpoint{4.050248in}{2.263860in}}%
\pgfpathlineto{\pgfqpoint{4.141236in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953403in}{1.369835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050248in}{2.263860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311755in}{3.157886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737923in}{4.051911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328753in}{4.945937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084244in}{5.839962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004396in}{6.733988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.089210in}{7.628014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.338685in}{8.522039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.752821in}{9.416065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.331619in}{10.310090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010574in}{0.782707in}}%
\pgfpathlineto{\pgfqpoint{3.968751in}{0.987815in}}%
\pgfpathlineto{\pgfqpoint{3.955388in}{1.192922in}}%
\pgfpathlineto{\pgfqpoint{3.970486in}{1.398030in}}%
\pgfpathlineto{\pgfqpoint{4.014046in}{1.603137in}}%
\pgfpathlineto{\pgfqpoint{4.086066in}{1.808245in}}%
\pgfpathlineto{\pgfqpoint{4.186547in}{2.013352in}}%
\pgfpathlineto{\pgfqpoint{4.315489in}{2.218460in}}%
\pgfpathlineto{\pgfqpoint{4.472892in}{2.423567in}}%
\pgfpathlineto{\pgfqpoint{4.610049in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010574in}{0.782707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968751in}{0.987815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955388in}{1.192922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970486in}{1.398030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014046in}{1.603137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086066in}{1.808245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186547in}{2.013352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315489in}{2.218460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472892in}{2.423567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658756in}{2.628675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873081in}{2.833783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934205in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{4.020537in}{1.973049in}}%
\pgfpathlineto{\pgfqpoint{4.173547in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934205in}{0.990607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020537in}{1.973049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270295in}{2.955491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683479in}{3.937933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260090in}{4.920376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000127in}{5.902818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903590in}{6.885261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.970479in}{7.867703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.200795in}{8.850146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.594537in}{9.832588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.151705in}{10.815031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800709in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{3.817435in}{1.755894in}}%
\pgfpathlineto{\pgfqpoint{3.863348in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800709in}{0.860752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817435in}{1.755894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867615in}{2.651036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951247in}{3.546178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068332in}{4.441320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218870in}{5.336462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402861in}{6.231604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620305in}{7.126746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871202in}{8.021888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155552in}{8.917030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473355in}{9.812172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696686in}{3.380942in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{3.380942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807797in}{3.380942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007797in,y=3.342053in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sample}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696686in}{3.226004in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{3.226004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807797in}{3.226004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007797in,y=3.187115in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Bayes-Stein}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696686in}{3.071065in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{3.071065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807797in}{3.071065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007797in,y=3.032176in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Factor Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920249in}{3.380942in}}%
\pgfpathlineto{\pgfqpoint{2.142471in}{3.380942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031360in}{3.380942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231360in,y=3.342053in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lin. Shrink Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920249in}{3.226004in}}%
\pgfpathlineto{\pgfqpoint{2.142471in}{3.226004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031360in}{3.226004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231360in,y=3.187115in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Data-and-Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920249in}{3.071065in}}%
\pgfpathlineto{\pgfqpoint{2.142471in}{3.071065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031360in}{3.071065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231360in,y=3.032176in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nonlin. Shrink Cov.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/students-t.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.519831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{3.519831in}}%
\pgfpathlineto{\pgfqpoint{0.596686in}{3.519831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396694in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396694in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339666in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.339666in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282638in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282638in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225610in}{0.429181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225610in,y=0.268070in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734050in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Variance \(\displaystyle \sigma^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{0.443490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.404910in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{0.888914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.850334in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{1.334338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.295758in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{1.779762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.741182in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.225186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.186606in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{2.670610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.632030in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596686in}{3.116035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=3.077454in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.974506in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Expected Return \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948977in}{0.576361in}}%
\pgfpathlineto{\pgfqpoint{0.986831in}{0.778832in}}%
\pgfpathlineto{\pgfqpoint{1.099121in}{0.981303in}}%
\pgfpathlineto{\pgfqpoint{1.285845in}{1.183773in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{1.386244in}}%
\pgfpathlineto{\pgfqpoint{1.882601in}{1.588715in}}%
\pgfpathlineto{\pgfqpoint{2.292632in}{1.791186in}}%
\pgfpathlineto{\pgfqpoint{2.777098in}{1.993657in}}%
\pgfpathlineto{\pgfqpoint{3.336000in}{2.196127in}}%
\pgfpathlineto{\pgfqpoint{3.969337in}{2.398598in}}%
\pgfpathlineto{\pgfqpoint{4.677109in}{2.601069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948977in}{0.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986831in}{0.778832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099121in}{0.981303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285845in}{1.183773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547006in}{1.386244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882601in}{1.588715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292632in}{1.791186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777098in}{1.993657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336000in}{2.196127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969337in}{2.398598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677109in}{2.601069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947772in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{0.977607in}{0.739186in}}%
\pgfpathlineto{\pgfqpoint{1.014540in}{0.823946in}}%
\pgfpathlineto{\pgfqpoint{1.066151in}{0.908706in}}%
\pgfpathlineto{\pgfqpoint{1.132439in}{0.993467in}}%
\pgfpathlineto{\pgfqpoint{1.213405in}{1.078227in}}%
\pgfpathlineto{\pgfqpoint{1.309048in}{1.162987in}}%
\pgfpathlineto{\pgfqpoint{1.419368in}{1.247748in}}%
\pgfpathlineto{\pgfqpoint{1.544366in}{1.332508in}}%
\pgfpathlineto{\pgfqpoint{1.684041in}{1.417268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947772in}{0.569665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955351in}{0.654426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977607in}{0.739186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014540in}{0.823946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066151in}{0.908706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132439in}{0.993467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213405in}{1.078227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309048in}{1.162987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419368in}{1.247748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544366in}{1.332508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684041in}{1.417268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938537in}{0.664237in}}%
\pgfpathlineto{\pgfqpoint{0.922999in}{0.700399in}}%
\pgfpathlineto{\pgfqpoint{0.914053in}{0.736561in}}%
\pgfpathlineto{\pgfqpoint{0.911699in}{0.772724in}}%
\pgfpathlineto{\pgfqpoint{0.915936in}{0.808886in}}%
\pgfpathlineto{\pgfqpoint{0.926765in}{0.845048in}}%
\pgfpathlineto{\pgfqpoint{0.944186in}{0.881211in}}%
\pgfpathlineto{\pgfqpoint{0.968199in}{0.917373in}}%
\pgfpathlineto{\pgfqpoint{0.998803in}{0.953535in}}%
\pgfpathlineto{\pgfqpoint{1.036000in}{0.989697in}}%
\pgfpathlineto{\pgfqpoint{1.079788in}{1.025860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938537in}{0.664237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922999in}{0.700399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914053in}{0.736561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911699in}{0.772724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915936in}{0.808886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926765in}{0.845048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944186in}{0.881211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968199in}{0.917373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998803in}{0.953535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036000in}{0.989697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079788in}{1.025860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886342in}{0.742706in}}%
\pgfpathlineto{\pgfqpoint{0.905280in}{0.878065in}}%
\pgfpathlineto{\pgfqpoint{0.958168in}{1.013424in}}%
\pgfpathlineto{\pgfqpoint{1.045007in}{1.148782in}}%
\pgfpathlineto{\pgfqpoint{1.165797in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{1.320537in}{1.419500in}}%
\pgfpathlineto{\pgfqpoint{1.509228in}{1.554858in}}%
\pgfpathlineto{\pgfqpoint{1.731870in}{1.690217in}}%
\pgfpathlineto{\pgfqpoint{1.988462in}{1.825576in}}%
\pgfpathlineto{\pgfqpoint{2.279005in}{1.960934in}}%
\pgfpathlineto{\pgfqpoint{2.603498in}{2.096293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886342in}{0.742706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905280in}{0.878065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958168in}{1.013424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045007in}{1.148782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165797in}{1.284141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320537in}{1.419500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509228in}{1.554858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731870in}{1.690217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988462in}{1.825576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279005in}{1.960934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603498in}{2.096293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903932in}{0.607413in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{0.629812in}}%
\pgfpathlineto{\pgfqpoint{0.886039in}{0.652212in}}%
\pgfpathlineto{\pgfqpoint{0.882896in}{0.674611in}}%
\pgfpathlineto{\pgfqpoint{0.883624in}{0.697010in}}%
\pgfpathlineto{\pgfqpoint{0.888222in}{0.719410in}}%
\pgfpathlineto{\pgfqpoint{0.896690in}{0.741809in}}%
\pgfpathlineto{\pgfqpoint{0.909027in}{0.764208in}}%
\pgfpathlineto{\pgfqpoint{0.925234in}{0.786607in}}%
\pgfpathlineto{\pgfqpoint{0.945312in}{0.809007in}}%
\pgfpathlineto{\pgfqpoint{0.969259in}{0.831406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903932in}{0.607413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893050in}{0.629812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886039in}{0.652212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882896in}{0.674611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883624in}{0.697010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888222in}{0.719410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896690in}{0.741809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909027in}{0.764208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925234in}{0.786607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945312in}{0.809007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969259in}{0.831406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877191in}{0.609075in}}%
\pgfpathlineto{\pgfqpoint{0.894517in}{0.762487in}}%
\pgfpathlineto{\pgfqpoint{0.944729in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{1.027828in}{1.069312in}}%
\pgfpathlineto{\pgfqpoint{1.143814in}{1.222724in}}%
\pgfpathlineto{\pgfqpoint{1.292687in}{1.376136in}}%
\pgfpathlineto{\pgfqpoint{1.474446in}{1.529548in}}%
\pgfpathlineto{\pgfqpoint{1.689092in}{1.682961in}}%
\pgfpathlineto{\pgfqpoint{1.936625in}{1.836373in}}%
\pgfpathlineto{\pgfqpoint{2.217045in}{1.989785in}}%
\pgfpathlineto{\pgfqpoint{2.530351in}{2.143197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877191in}{0.609075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894517in}{0.762487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944729in}{0.915899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027828in}{1.069312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143814in}{1.222724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292687in}{1.376136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474446in}{1.529548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689092in}{1.682961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936625in}{1.836373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217045in}{1.989785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530351in}{2.143197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790992in}{0.574830in}}%
\pgfpathlineto{\pgfqpoint{0.799013in}{0.855282in}}%
\pgfpathlineto{\pgfqpoint{0.823076in}{1.135733in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{1.416185in}}%
\pgfpathlineto{\pgfqpoint{0.919330in}{1.696637in}}%
\pgfpathlineto{\pgfqpoint{0.991520in}{1.977088in}}%
\pgfpathlineto{\pgfqpoint{1.079753in}{2.257540in}}%
\pgfpathlineto{\pgfqpoint{1.184028in}{2.537992in}}%
\pgfpathlineto{\pgfqpoint{1.304345in}{2.818443in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{3.098895in}}%
\pgfpathlineto{\pgfqpoint{1.593106in}{3.379347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790992in}{0.574830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799013in}{0.855282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823076in}{1.135733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{1.416185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919330in}{1.696637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991520in}{1.977088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079753in}{2.257540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184028in}{2.537992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304345in}{2.818443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440705in}{3.098895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593106in}{3.379347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{0.596686in}{3.519831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596686in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{0.429181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596686in}{0.429181in}}{\pgfqpoint{4.274729in}{3.090649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689465in}{0.488033in}}%
\pgfpathlineto{\pgfqpoint{1.208100in}{0.488033in}}%
\pgfpathlineto{\pgfqpoint{1.208100in}{1.111626in}}%
\pgfpathlineto{\pgfqpoint{0.689465in}{1.111626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139231in}{1.842859in}}{\pgfqpoint{0.689465in}{1.111626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.939301in}{0.535873in}}{\pgfqpoint{1.208100in}{0.488033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130155in}{0.865639in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{1.511883in}}%
\pgfpathlineto{\pgfqpoint{4.443249in}{2.158126in}}%
\pgfpathlineto{\pgfqpoint{4.671336in}{2.536680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130155in}{0.865639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209092in}{1.511883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443249in}{2.158126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832625in}{2.804370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377222in}{3.450614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077038in}{4.096858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932073in}{4.743101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.942329in}{5.389345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107804in}{6.035589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.428499in}{6.681832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.904414in}{7.328076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127642in}{0.844268in}}%
\pgfpathlineto{\pgfqpoint{4.143446in}{1.114805in}}%
\pgfpathlineto{\pgfqpoint{4.189856in}{1.385342in}}%
\pgfpathlineto{\pgfqpoint{4.266873in}{1.655878in}}%
\pgfpathlineto{\pgfqpoint{4.374497in}{1.926415in}}%
\pgfpathlineto{\pgfqpoint{4.512728in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{4.671336in}{2.451098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127642in}{0.844268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143446in}{1.114805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189856in}{1.385342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266873in}{1.655878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374497in}{1.926415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512728in}{2.196952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681565in}{2.467489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881009in}{2.738025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111060in}{3.008562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371717in}{3.279099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662981in}{3.549635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108384in}{1.146121in}}%
\pgfpathlineto{\pgfqpoint{4.075983in}{1.261543in}}%
\pgfpathlineto{\pgfqpoint{4.057328in}{1.376965in}}%
\pgfpathlineto{\pgfqpoint{4.052418in}{1.492387in}}%
\pgfpathlineto{\pgfqpoint{4.061254in}{1.607810in}}%
\pgfpathlineto{\pgfqpoint{4.083836in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{4.120164in}{1.838654in}}%
\pgfpathlineto{\pgfqpoint{4.170238in}{1.954076in}}%
\pgfpathlineto{\pgfqpoint{4.234058in}{2.069499in}}%
\pgfpathlineto{\pgfqpoint{4.311623in}{2.184921in}}%
\pgfpathlineto{\pgfqpoint{4.402934in}{2.300343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108384in}{1.146121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075983in}{1.261543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057328in}{1.376965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052418in}{1.492387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061254in}{1.607810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083836in}{1.723232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120164in}{1.838654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170238in}{1.954076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234058in}{2.069499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311623in}{2.184921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402934in}{2.300343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999542in}{1.396578in}}%
\pgfpathlineto{\pgfqpoint{4.039033in}{1.828614in}}%
\pgfpathlineto{\pgfqpoint{4.149321in}{2.260650in}}%
\pgfpathlineto{\pgfqpoint{4.281048in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999542in}{1.396578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039033in}{1.828614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149321in}{2.260650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330406in}{2.692686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582288in}{3.124722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904968in}{3.556758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298444in}{3.988794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762718in}{4.420830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297788in}{4.852867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903656in}{5.284903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580321in}{5.716939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036223in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{4.013531in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{3.998909in}{1.107738in}}%
\pgfpathlineto{\pgfqpoint{3.992357in}{1.179232in}}%
\pgfpathlineto{\pgfqpoint{3.993875in}{1.250726in}}%
\pgfpathlineto{\pgfqpoint{4.003462in}{1.322220in}}%
\pgfpathlineto{\pgfqpoint{4.021120in}{1.393713in}}%
\pgfpathlineto{\pgfqpoint{4.046847in}{1.465207in}}%
\pgfpathlineto{\pgfqpoint{4.080644in}{1.536701in}}%
\pgfpathlineto{\pgfqpoint{4.122511in}{1.608195in}}%
\pgfpathlineto{\pgfqpoint{4.172448in}{1.679688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036223in}{0.964751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013531in}{1.036245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998909in}{1.107738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992357in}{1.179232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993875in}{1.250726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003462in}{1.322220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021120in}{1.393713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046847in}{1.465207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080644in}{1.536701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122511in}{1.608195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172448in}{1.679688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980461in}{0.970056in}}%
\pgfpathlineto{\pgfqpoint{4.016589in}{1.459714in}}%
\pgfpathlineto{\pgfqpoint{4.121297in}{1.949374in}}%
\pgfpathlineto{\pgfqpoint{4.294583in}{2.439033in}}%
\pgfpathlineto{\pgfqpoint{4.361706in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980461in}{0.970056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016589in}{1.459714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121297in}{1.949374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294583in}{2.439033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536448in}{2.928692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846891in}{3.418351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225913in}{3.908010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673514in}{4.397669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189693in}{4.887328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.774451in}{5.376987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.427788in}{5.866647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800709in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{3.817435in}{1.755894in}}%
\pgfpathlineto{\pgfqpoint{3.863348in}{2.574925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.588996in}{0.583714in}}{\pgfqpoint{1.081506in}{1.990378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800709in}{0.860752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817435in}{1.755894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867615in}{2.651036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951247in}{3.546178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068332in}{4.441320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218870in}{5.336462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402861in}{6.231604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620305in}{7.126746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871202in}{8.021888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155552in}{8.917030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473355in}{9.812172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{0.583714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588996in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{4.670503in}{2.574092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

